Spitzer-IRS high resolution spectroscopic survey of the 12 micron Seyfert galaxies: II. Results for the Complete Dataset

We present the Spitzer 10-37um IRS high resolution (R~600) spectroscopic survey of the Seyfert galaxies of the 12 micron Galaxy Sample. The new spectra of 61 galaxies, with those already published, gives us a total of 91 12micron Seyfert galaxies observed, out of 112. We use an improved AGN classification for Seyfert galaxies: instead of the type 1 and 2 classes, we use the spectropolarimetric data to divide them into "AGN 1" and "AGN 2", where AGN 1's include all broad-line objects, including the Seyfert 2's showing hidden broad lines in polarized light, while AGN 2's contains only Seyferts with no detectable broad lines at all. We present various mid-IR observables and we find that these properties characterize the AGN 1's objects as a single family, with strongly AGN-dominated spectra. In contrast, the AGN 2's can be divided in two groups, the first one with properties similar to the AGN 1's and the second similar to the non-Seyfert galaxies, such as LINERs or starburst galaxies. We computed a semianalytical model to estimate the AGN and the starburst contributions to the mid-IR galaxy emission at 19um. We find that AGN 1 have an AGN contribution >73% and AGN 2 >45% of their total emission at 19um. The detection of [NeV] lines is an almost perfect signature of energy production by an AGN. We present mean spectra of the various AGN categories. We derive the first local luminosity functions for the mid-infrared lines and the PAH feature. No statistical difference is found in the space densities for Seyfert 1's and 2's, nor for the new classes of AGN 1's and 2's. The global output of accretion-powered galactic nuclei in the local universe is derived from the correlation between [NeV] line and the nonstellar IR continuum luminosity.

==> (inline-0) <==
\begin{deluxetable}{lccclccclccc}
%\tabletypesize{\footnotesize}
\tabletypesize{\scriptsize} %\rotate
\tablewidth{0pt} 
\tablecaption{Journal of Spitzer IRS observations\label{tbl-1} } 
\tablehead{ & \colhead{R.A.} & \colhead{Dec.}  &  & & &  &  &  & {SH } & {LH}  \\
\colhead{NAME}& (J2000.0) & (J2000.0)    & \colhead{type} & \colhead{new class.}  & \colhead{z}  & \colhead{F$_{12\mu m}$}  &  \colhead{F$_{25\mu m}$} & \colhead{Obs. Date}  &  Int.time  & Int.time \\
& h~m~s    &  $\deg$ ~'~" &  & &  &   (Jy)    &   (Jy)      &    &  (sec.)  & (sec.)}
\startdata
MRK335          &  00:06:19.5   & +20:12:10    &  Sy1& & 0.025785  &  0.27  &  0.45  & 2009/01/12  &   4$\times$30 & 2$\times$60&3\\ 
MRK938          &  00:11:06.5   & -12:06:26    &  Sy2&non-HBLR  & 0.019617  &  0.40  &	2.37  & 2006/12/20  &   2$\times$30 & 4$\times$14&\\
MRK348          &  00:48:47.1   & +31:57:25    &  Sy2&HBLR  & 0.015034  &  0.49  &	1.02  & 2007/09/01  &   2$\times$30 & 4$\times$14&\\
NGC0526A        &  01:23:54.4   & -35:03:56    &  Sy1 &non-BLR  & 0.019097  &  0.23  &   0.48  & 2007/08/01   &   6$\times$7  & 4$\times$14&2,4 \\
IRAS01475-0740  &  01:50:02.7   & -07:25:48    &  Sy2&HBLR  & 0.017666  &  0.31  &	0.96 & 2007/08/04  &   4$\times$30 & 2$\times$60&\\
NGC1056         &  02:42:48.3   & +28:34:27    &  Sy2&non-Sy  & 0.005154  &  0.33  &	4.83  & 2007/09/02  &   4$\times$30 & 2$\times$60&\\
NGC1097  	&  02:46:19.0   & -30:16:30    &  Sy1& & 0.004240  &  2.88  &	7.70  & 2004/01/08  &   4$\times$30 & 2$\times$60&1,2,4\\
NGC1142         &  02:55:12.2   & -00:11:01    &  Sy2&non-HBLR  & 0.028847  &  0.26  &   0.62  & 2006/02/02  &   4$\times$120& 6$\times$60&2\\
MCG-02-08-039	&  03:00:30.6   & -11:24:57    &  Sy2&HBLR  & 0.029894  &  0.20  &	0.48  & 2007/09/02  &   4$\times$30 & 2$\times$60&\\
NGC1194		&  03:03:49.1   & -01:06:13    &  Sy1 & non-BLR  & 0.013596  &  0.27  &	0.51  & 2007/08/31  &   4$\times$30 & 2$\times$60&4\\
NGC1241		&  03:11:14.6   & -08:55:20    &  Sy2&non-HBLR  & 0.013515  &  0.33  &   0.60  & 2006/01/27  &   2$\times$30 & 2$\times$60&2\\
NGC1320		&  03:24:48.7   & -03:02:32    &  Sy2&non-HBLR  & 0.008883  &  0.33  &	1.07  & 2007/08/31  &   4$\times$30 & 2$\times$60&\\
NGC1365  	&  03:33:36.4   & -36:08:25    &  Sy1& & 0.005457  &  4.42  &  13.07  & 2004/01/04  &  	4$\times$30 & 8$\times$14&1,2,4\\ 
NGC1386		&  03:36:46.2   & -35:59:57    &  Sy2&non-HBLR  & 0.002895  &  0.52  &	1.46  & 2007/09/03  &   5$\times$6  & 2$\times$14&2\\
IRAS03450+0055	&  03:47:40.2   & +01:05:14    &  Sy1&  & 0.031000  &  0.28  &	0.51  & 2007/09/07  &   4$\times$30 & 2$\times$60&\\
3C120    	&  04:33:11.1   & +05:21:16    &  Sy1&  & 0.033010  &  0.43  &	0.67  & 2007/10/06  &   5$\times$6  & 2$\times$14&2\\ 
MRK618          &  04:36:22.2   & -10:22:34    &  Sy1&  & 0.035550  &  0.34  &	0.79  & 2007/10/05  &   2$\times$30 & 4$\times$14&\\ 
F04385-0828     &  04:40:54.9   & -08:22:22    &  Sy2&HBLR  & 0.015100  &  0.43  &	1.62  & 2007/10/05  &   2$\times$30 & 4$\times$14&\\
NGC1667		&  04:48:37.1   & -06:19:12    &  Sy2&non-HBLR  & 0.015167  &  0.43  &	0.68  & 2007/10/05  &   2$\times$30 & 4$\times$14&\\ 
ESO362-G018	&  05:19:35.8   & -32:39:28    &  Sy1&  & 0.012445  &  0.22  &   0.57  & 2007/03/25  &   4$\times$30 & 2$\times$60&4\\
ESO253-G3       &  05:25:18.1   & -46:00:21    &  Sy2&non-HBLR  & 0.042489  &  0.26  &	0.97  & 2007/03/25  &   4$\times$30 & 2$\times$60&\\
F05563-3820     &  05:58:02.0   & -38:20:05    &  Sy1&  & 0.033870  &  0.64  &   0.77  & 2007/10/06  &   4$\times$30 & 2$\times$60&2\\
MRK79           &  07:42:32.8   & +49:48:35    &  Sy1& & 0.022189  &  0.31  &	0.76  & 2006/11/17  &   2$\times$30 & 4$\times$14&\\
NGC2639		&  08:43:38.1   & +50:12:20    &  Sy1&  & 0.011128  &  0.24  &	0.27  & 2005/04/15  &   2$\times$30 & 2$\times$60&1,2,4\\  
MRK704          &  09:18:26.0   & +16:18:19    &  Sy1& & 0.029234  &  0.35  &	0.53  & 2007/05/04  &   2$\times$30 & 4$\times$14&\\
MRK1239	        &  09:52:19.1   & -01:36:43    &  Sy1& & 0.019927  &  0.76  &   1.21  & 2006/12/19  &   2$\times$120& 2$\times$60&2\\  
3C234           &  10:01:49.5   & +28:47:09    &  Sy1&  & 0.184800  &  0.16  &	0.26  & 2007/06/08  &   4$\times$30 & 2$\times$60&\\
NGC3511  	&  11:03:23.8   & -23:05:12    &   Sy1 &non-Sy & 0.003699  &  1.03  &	0.85  & 2005/05/25  &	8$\times$30& 4$\times$60&1,2,4\\ 
MCG+00-29-023  &  11:21:12.2   & -02:59:03    &  Sy2&non-Sy  &  0.024897 &  0.48  & 0.68    & 2005/05/25  &	2$\times$120& 6$\times$60&1,2\\ 
NGC3982         &  11:56:28.1   & +55:07:31    &  Sy2&non-HBLR  & 0.003699  &  0.51  &	0.83  & 2006/12/22  &   2$\times$30 & 4$\times$14&\\
NGC4051		&  12:03:09.6   & +44:31:53    &  Sy1&  & 0.002336  &  1.37  &	2.28  & 2005/06/01  &   8$\times$30& 4$\times$60&1,2\\  
MRK766          &  12:18:26.5   & +29:48:46    &  Sy1&  & 0.012929  &  0.35  &   1.47  & 2006/06/22  &   2$\times$120& 2$\times$60&2\\
NGC4388  	&  12:25:46.7   & +12:39:44    &  Sy2&HBLR  & 0.008419  &  1.03  &	3.72  & 2007/06/12  &	5$\times$6  & 2$\times$14&2\\  
NGC4593  	&  12:39:39.4   & -05:20:39    &  Sy1&  & 0.009000  &  0.47  &	0.96  & 2005/07/01  &	4$\times$30 & 2$\times$60&1,2\\  
NGC4922  	&  13:01:24.9   & +29:18:40    &  Sy2&non-Sy  & 0.023586  &  0.31  &	1.52  & 2005/01/10  &	6$\times$30 & 2$\times$60&1,2\\ 
NGC4941		&  13:04:13.1   & -05:33:06    &  Sy2&non-HBLR  & 0.003696  &  0.39  &	0.46  & 2007/07/31  &   5$\times$6  & 2$\times$14&2\\ 		
NGC5005  	&  13:10:56.2   & +37:03:33    &  Sy2&non-Sy  & 0.003156  &  1.67  &	2.31  & 2007/06/09  &	5$\times$6  & 2$\times$14&2\\  
MCG-03-34-064    &  13:22:24.4   & -16:43:43    &  Sy2&HBLR  & 0.016541  &  0.88  &   2.86  & 2007/03/08  &   3$\times$30 & 2$\times$60&2\\
MCG-06-30-015    &  13:35:53.8   & -34:17:44    &  Sy1&  & 0.007749  &  0.33  &	0.97  & 2007/07/29  &   5$\times$6  & 2$\times$14&2\\
NGC5135     &  13:25:44.0   & -29:50:01   &  Sy2&non-HBLR  & 0.013693  &  0.58  &  2.39  & 2007/07/29  &   5$\times$6  & 2$\times$14&2\\
NGC5256  	&  13:38:17.5   & +48:16:37    &  Sy2&non-HBLR  & 0.027863  &  0.30  &	1.13  & 2004/01/08  &	4$\times$30 & 2$\times$60&1,2\\    
IC4329A         &  13:49:19.2   & -30:18:34    &  Sy1& & 0.016054  &  1.11  &   2.26  & 2004/07/13    &    6$\times$5  & 4$\times$14&2 \\
NGC5347  	&  13:53:17.8   & +33:29:27&  Sy2&HBLR  & 0.007789  &  0.30  &  1.22   & 2007/06/15  &	7$\times$6  & 4$\times$14&2\\    
NGC5506     &  14:13:14.9s  & -03:12:27    &  Sy1 &non-HBLR &  0.006181 & 1.25 &4.24 & 2007/07/31  &   5$\times$6  & 2$\times$14&2,4\\
NCG5548		&  14:17:59.5   & +25:08:12    &  Sy1&  & 0.017175  &  0.43  &	0.81  & 2007/07/31  &   5$\times$6  & 2$\times$14&2\\
NGC5929 	&  15:26:06.1   & +41:40:14    &  Sy2&HBLR  & 0.008312  &  0.43  &	1.67  & 2006/02/03  &	2$\times$30 & 2$\times$60&1,2\\ 
MCG-02-40-004      &  15:48:24.9   & -13:45:28    &  Sy2&HBLR  & 0.025194  &  0.39  &	0.86  & 2007/03/18  &   2$\times$30 & 4$\times$14&\\
FSC15480-0344   &  15:50:41.5   & -03:53:18    &  Sy2&HBLR  & 0.030300  &  0.19  &	0.73  & 2007/03/17  &   4$\times$30 & 2$\times$60&\\
NGC6810         &  19:43:34.4   & -58:39:21    &  Sy2&non-Sy  & 0.006775  &  1.27  &	1.10  & 2007/04/30  &   2$\times$30 & 4$\times$14&\\
NGC6860         &  20:08:46.9   & -61:06:01    &  Sy1&  & 0.014884  &  0.24  &	0.33  & 2007/06/13  &   4$\times$30 & 2$\times$60&\\
MRK509          &  20:44:09.7   & -10:43:25    &  Sy1& & 0.034397  &  0.30  &   0.73  & 2006/11/20  &   5$\times$6  & 2$\times$14&2\\
IC5063          &  20:52:02.3   & -57:04:08    &  Sy2&HBLR  & 0.011348  &  1.15  &   3.95  & 2006/10/18  &   5$\times$6  & 2$\times$14&2\\
NGC7130          &  21:48:19.5   & -34:57:05    &  Sy2&non-Sy  & 0.016151  &  0.64  &   2.15  & 2006/11/18  &   5$\times$6  & 2$\times$14&2\\
NGC7172  	&  22:02:01.9   & -31:52:11    &  Sy2&non-HBLR  & 0.008683  &  0.43  &	0.95  & 2007/06/12  &	5$\times$6  & 2$\times$14&2\\   
NCG7213		&  22:09:16.2   & -47:10:00    &  Sy1& & 0.005839  &  0.65  &	0.81  & 2007/06/13  &   7$\times$6  & 4$\times$14&2\\ 
3C445    	&  22:23:49.6   & -02:06:12    &  Sy1&  & 0.056200  &  0.46  &	0.44  & 2004/06/07  &	4$\times$30 & 2$\times$60&1,2\\ 
NGC7314         &  22:35:46.2   & -26:03:01   &  Sy1   &HBLR & 0.004763  &  0.55  &   0.96  & 2006/11/17  &   5$\times$6  & 2$\times$14&2,4\\
MCG-03-58-007      &  22:49:37.1   & -19:16:26    &  Sy2&HBLR  & 0.031462  &  2.77  &	0.80  & 2006/12/20  &   4$\times$30 & 2$\times$60&\\
NGC7582		&  23:18:23.5   & -42:22:14    &  Sy2&non-HBLR  & 0.005254  &  2.31  &	7.48  & 2007/06/17  &	2$\times$6  & 2$\times$6&2\\ 
NGC7674         &  23:27:56.7  & +08:46:45    &  Sy2&HBLR &  0.028924  & 0.64  &  1.79 &2004/12/10 &6$\times$7 & 4$\times$14   & 1,2\\
CGCG381-051     &  23:48:41.7   & +02:14:23    &  Sy2&non-Sy  & 0.030668  &  0.16  &	0.51  & 2006/12/20  &   2$\times$30 & 4$\times$14&\\
\enddata
\tablenotetext{*}{NOTES ON PROGRAMS: 1: Data without off-source measurements; 2: Data from Spitzer Archive; 3: Data from P50253 to be released; 4: see Appendix \ref{app.A} for the source classification.
}
%\tablenotetext{}{}
%\tablenotetext{1}{}
%\tablenotetext{2}{}
\end{deluxetable}
\clearpage
\end{landscape}
%\end{turnpage}

%table2

\clearpage
\LongTables
%\begin{turnpage}
\begin{landscape}
\begin{deluxetable}{lccccccccccc}
\tabletypesize{\scriptsize} %\rotate
\tablecaption{Fine Structure Lines in our Sample\label{tbl-2}}\tablewidth{0pt} 
\tablehead{& \multicolumn{5}{c}{Line fluxes (10$^{-14}~erg~s^{-1} cm^{-2}$) in SH} && \multicolumn{5}{c}{Line fluxes (10$^{-14}~erg~s^{-1} cm^{-2}$) in LH}\\
 \cline{2-6}\cline{8-12}\\
\colhead{NAME} &
\colhead{[SIV]} & \colhead{[NeII]} & \colhead{[NeV] } & \colhead{[NeIII]}&
\colhead{[SIII]} && \colhead{[SIII]} & \colhead{[NeV]} & \colhead{[OIV]} & \colhead{[SIII]} &
\colhead{[SiII]}\\
 &(10.51$\mu m$) &(12.81$\mu m$) &(14.32$\mu m$)&(15.56$\mu m$)&(18.71$\mu m$)&&(18.71$\mu m$)&(24.32$\mu m$)&(25.89$\mu m$)& (33.48$\mu m$)&(34.82$\mu m$)}
\startdata
MRK335     & 0.43$\pm$0.03 &  0.25$\pm$0.05   &   0.38$\pm$0.04 & 0.61$\pm$0.04 & 	\nodata  &&  $<$0.62 & 1.97$\pm$0.18  &  7.24$\pm$0.19 & $<$1.21 & $<$1.45 \\   
MRK938          &     $<$1.46     &  52.1$\pm$1.45   &   $<$2.19       &  6.37$\pm$0.55 & 7.56$\pm$0.64 &&   \nodata       &    $<$0.37    &  $<$0.66   	&  $<$10.7       & 40.5$\pm$4.21 \\ 
MRK348		&  7.16$\pm$0.43   &  16.4$\pm$0.35   &   5.82$\pm$0.35	 &  20.4$\pm$0.38 & 7.00$\pm$0.55 &&  \nodata 	     &  4.95$\pm$0.36 &	 17.6$\pm$0.42	&  12.2$\pm$1.12  & 9.81$\pm$1.21\\ 
NGC526A         & 5.32$\pm$0.58    &  5.77$\pm$0.52   &  6.35$\pm$0.45   &  10.4$\pm$0.71 & $<$2.50 &&  \nodata        &  5.92$\pm$0.29 &  19.3$\pm$0.44  &  5.91$\pm$1.05  &  8.58$\pm$1.19\\
IRAS01475-0740  &  2.14$\pm$0.32   &  13.7$\pm$0.30   &   6.38$\pm$0.32  &  9.95$\pm$0.34 & $<$4.55 &&  \nodata 	     &  1.87$\pm$0.29 &  6.49$\pm$0.31  &  3.12$\pm$0.83  & $<$6.13 \\   
NGC1056         & $<$1.31         &  33.6$\pm$1.04   &   $<$1.80       &  10.4$\pm$0.34 & 18.3$\pm$0.35 &&  \nodata        &  $<$1.23      &  1.40$\pm$0.30  &  36.6$\pm$0.69  &49.1$\pm$0.97 \\ 
NGC1097         & $<$0.85          &  59.1$\pm$0.22   &   $<$0.92        &  7.08$\pm$0.19 & 22.5$\pm$0.39 &&   \nodata       &  $<$2.31       &  6.20$\pm$0.75      &  131$\pm$2.47 &254$\pm$1.25\\
NGC1142		& 1.43$\pm$0.11    &  17.2$\pm$0.11   &   0.92$\pm$0.09  &  5.40$\pm$0.10 & 8.32$\pm$0.12 &&  24.7$\pm$0.25  &  1.82$\pm$0.13 &  5.31$\pm$0.18  &  32.2$\pm$0.67  & 67.0$\pm$0.96\\
MCG-02-8-039      & 4.83$\pm$0.30	   &  3.86$\pm$0.30   &   6.59$\pm$0.31  &  9.79$\pm$0.30 & 2.00$\pm$0.36 &&  \nodata	     &  5.24$\pm$0.19 &  14.4$\pm$0.23	&  $<$4.31       &  \nodata	  \\   
NGC1194		& 5.05$\pm$0.29	   &  3.81$\pm$0.30   &   4.28$\pm$0.28  &  7.37$\pm$0.23 & $<$2.25 &&  \nodata	     &  3.76$\pm$0.22 &  15.1$\pm$0.31	&  3.98$\pm$0.63  &  3.60$\pm$0.87  \\
NGC1241		& 1.06$\pm$0-33	   &  13.4$\pm$0.26   &   1.61$\pm$0.30  &  8.08$\pm$0.37 & 5.53$\pm$0.39 &&  \nodata        &  1.23$\pm$0.16 &  5.46$\pm$0.17  &  13.8$\pm$0.55  & 19.1$\pm$0.86\\
NGC1320		& 9.01$\pm$0.41	   &  9.58$\pm$0.36   &   10.7$\pm$0.35  &  13.6$\pm$0.33 & 4.15$\pm$0.44 &&  \nodata	     &  7.46$\pm$0.31 &  27.4$\pm$0.37	&  12.0$\pm$0.81  &  10.4$\pm$0.92  \\
NGC1365         & 18.6$\pm$0.78    &   143$\pm$3.79   &   19.1$\pm$0.61  &  61.3$\pm$0.51 & 51.2$\pm$0.57 &&  \nodata        & 97.5$\pm$13.2 & 365$\pm$26.9 &720$\pm$102&1303$\pm$81\\
NGC1386		&23.3$\pm$1.09    & 17.8$\pm$1.02   &  34.5$\pm$1.01  & 36.6$\pm$0.72 & 18.7$\pm$0.77 &&  \nodata        &35.0$\pm$0.73 &106$\pm$0.96  &31.0$\pm$1.90  & 32.8$\pm$2.06\\
IRAS03450+0055  & 1.96$\pm$0.25	   &  1.09$\pm$0.25   &   $<$1.48       &  1.82$\pm$0.25 &  \nodata	  &&  \nodata	     &  $<$1.88      &  2.52$\pm$0.30  &  1.54$\pm$0.47  &    $<$4.5    \\
3C120		&24.1$\pm$0.86    & 7.84 $\pm$0.63   & 16.6$\pm$0.89   & 27.6$\pm$0.93 & 7.34$\pm$1.48 &&  $<$4.85 & 29$\pm$0.62 &123$\pm$0.76  & 17.3$\pm$1.93  &36.3$\pm$3.02\\
MRK618        	& 6.36$\pm$0.34	   &  16.4$\pm$0.45   &   3.89$\pm$0.41  &  5.38$\pm$0.55 & 5.30$\pm$0.53 &&  \nodata	     &  $<$1.29      &  10.2$\pm$0.57	&  6.35$\pm$1.46  &  78.0$\pm$2.26 \\
F04385-0828     & 2.38$\pm$0.42	   &  13.9$\pm$0.53   &   2.28$\pm$.47   &  7.06$\pm$0.41 & 3.58$\pm$0.21 &&  \nodata	     &	$<$1.44      &  8.56$\pm$0.49	&  $<$5.23       &    $<$5.36\\ 
NGC1667		& 1.75$\pm$0.34	   &  10.1$\pm$0.30   &   1.32$\pm$0.26  &  7.23$\pm$0.30 & 3.46$\pm$0.31 &&  \nodata	     &  1.22$\pm$0.27 &  7.06$\pm$0.33	&  24.5$\pm$1.61  &54.3$\pm$1.68\\
ESO362-G018     & 1.70$\pm$0.16	   &  12.4$\pm$0.21   &   3.27$\pm$0.20	 &  7.49$\pm$0.19 & 3.87$\pm$0.16 &&  \nodata	     &  2.62$\pm$0.24 &  8.93$\pm$0.24  &  7.50$\pm$0.52  &  11.8$\pm$0.43 \\
ESO253-G3       & 6.86$\pm$0.28	   &  16.0$\pm$0.36   &   6.81$\pm$0.31	 &  18.0$\pm$0.40 &  \nodata	  && 7.93$\pm$0.26   &  7.21$\pm$0.31 &  24.2$\pm$0.47  &  9.62$\pm$1.30 &  \nodata   \\    
F05563-3820     & 2.96$\pm$0.32    &  3.89$\pm$0.25   &   2.54$\pm$0.34  &    4.82$\pm$0.26     &      $<$1.47   &&      \nodata    &     $<$0.79      &     5.31$\pm$0.40 & $<$1.84      &        2.89$\pm$0.71\\
MRK79           & 10.2$\pm$0.44    &  10.2$\pm$0.47   &   6.55$\pm$0.27  &  19.6$\pm$0.34 & 8.98$\pm$0.34 &&	\nodata      & 12.7$\pm$0.33  &  42.0$\pm$0.93  &  14.0$\pm$0.76  &  30.5$\pm$0.49 \\
NGC2639		& $<$0.80  	   & 9.95$\pm$0.22   &  $<$0.64         &  4.29$\pm$0.26 & 2.75$\pm$0.35 &&  \nodata	     &  $<$1.70       &  8.21$\pm$0.39  & 17.1$\pm$1.03  & 29.2$\pm$1.15\\
MRK704          & 5.09$\pm$0.45    &  $<$3.30        &   3.93$\pm$0.34	 &  5.63$\pm$0.38 & $<$4.80      &&	 \nodata     &	$<$3.75      &  11.8$\pm$0.42	&  $<$4.30	  &    \nodata     \\
MKN1239         & 6.08$\pm$0.60    &   9.4$\pm$0.46   &   3.40$\pm$0.25	 &  9.38$\pm$0.33 & 1.77$\pm$0.50 &&  \nodata	     &  3.22$\pm$0.33 &  15.6$\pm$0.34	&  9.09$\pm$0.91  &  10.5$\pm$1.07 \\
3C234           & 2.86$\pm$0.25    &  $<$1.29        &   2.35$\pm$0.25	 &  3.40$\pm$0.34 &  \nodata	  && $<$1.65        &  2.91$\pm$0.22 &  8.97$\pm$0.30	&  \nodata	  &    \nodata     \\
NGC3511         & $<$0.72          &  8.75$\pm$0.25    & $<$0.49         & 1.00$\pm$0.18  & 2.44$\pm$0.22  &&  \nodata       &  $<$1.66       &  $<$1.78        &  62.7$\pm$1.34  &83.4$\pm$1.03\\
MCG+00-29-023  & $<$0.72          &   47.1$\pm$0.40   &   $<$1.01        & 4.43$\pm$0.20  & 7.89$\pm$0.49  &&    $<$6.52  &      $<$5.42   &        $<$6.01    &        49.3$\pm$3.42    &    136$\pm$3.43\\
NGC3982         & 1.48$\pm$0.33  &  11.4$\pm$0.34   &   2.89$\pm$0.31  &  6.79$\pm$0.30 & 3.16$\pm$0.39 &&  \nodata	     &  1.62$\pm$0.30 &  5.11$\pm$0.40  &  15.4$\pm$0.61  &32.8$\pm$1.07 \\
NGC4051         & 4.75$\pm$0.38    &   21.2$\pm$0.31   &  10.7$\pm$0.35  &  17.1$\pm$0.36 &  7.45$\pm$0.49 &&   \nodata      &  32.2$\pm$0.21 &  94.6$\pm$3.59 &  38.8$\pm$3.93 &39.6$\pm$1.01\\
MRK766          & 12.2$\pm$0.23    &  23.3$\pm$0.48   &   21.0$\pm$2.15	 &  24.1$\pm$0.38 & 12.8$\pm$0.44 && 25.6$\pm$0.73   &  18.5$\pm$0.34 &  46.1$\pm$0.39	&  21.4$\pm$1.11  &15.5$\pm$1.39\\
NGC4388         & 45.3$\pm$0.76    &  76.6$\pm$0.97    & 46.1$\pm$0.86   & 106$\pm$1.11   &  39.1$\pm$1.19 &&  \nodata       & 73.0$\pm$1.05  &  340$\pm$2.15   & 85.1$\pm$2.78   &    135$\pm$2.76\\
NGC4593         & 5.50$\pm$0.40    &   7.34$\pm$0.45   &  3.09$\pm$0.33  &  8.13$\pm$0.38 &  3.94$\pm$0.44 &&   \nodata      &  $<$4.32    &  33.3$\pm$0.77 &  19.1$\pm$0.36  &32.2$\pm$1.37\\
NGC4922         & 1.94$\pm$0.27    &   35.1$\pm$0.51   &  2.77$\pm$0.31  &  8.86$\pm$0.32 &  12.4$\pm$0.34 && 18.2$\pm$1.36  &  $<$2.61 &  5.92$\pm$0.68  &  20.3$\pm$2.23  &32.8$\pm$2.31\\
NGC4941		& 9.06$\pm$0.57    &  13.50$\pm$0.63   & 8.21$\pm$0.49  & 24.8$\pm$0.49 &  6.27$\pm$0.85 &&   \nodata      & 7.27$\pm$0.31 & 32.8$\pm$0.39  & 5.79$\pm$0.85  & 13.4$\pm$1.46\\
NCG5005         & \nodata          &  27.9$\pm$0.69    & $<$0.92	 & 11.7$\pm$0.67  &   3.61$\pm$0.72&&	\nodata      & $<$1.64        & 7.06$\pm$0.56   &  21.4$\pm$2.43  &     69.1$\pm$3.30\\  
MCG-03-39-064     & 52.8$\pm$0.60    & 56.2$\pm$0.57     &   62.9$\pm$0.50 &   119$\pm$0.89 & 27.0$\pm$0.92  && \nodata	     &  38.1$\pm$0.80 &  115$\pm$0.88   &  17.2$\pm$2.04  &  24.8$\pm$2.76\\
MCG-06-30-015	&8.42 $\pm$0.51    & 4.98 $\pm$0.52    & 5.01 $\pm$0.55  & 5.88$\pm$0.51  &   6.48$\pm$0.79&&   \nodata      & 7.37$\pm$0.73 & 26.0$\pm$0.77  & 6.51$\pm$1.08  &  9.26$\pm$1.08\\
NGC5135     & 6.07$\pm$0.18 &  36.7$\pm$5.10 & 4.88$\pm$0.19 & 16.7$\pm$0.12 & 11.4$\pm$2.85 && \nodata & 15.2$\pm$0.55 & 71.3$\pm$0.61 &  38.3$\pm$3.38  &140$\pm$1.83 \\   
NGC5256         & 2.57$\pm$0.25    &   19.8$\pm$0.20   &  2.31$\pm$0.15  &  10.6$\pm$0.23 &  8.38$\pm$0.39 && 28.5$\pm$0.90  &  11.9$\pm$0.31 &  56.8$\pm$0.76  &  48.2$\pm$1.09  &92.3$\pm$1.46\\
IC4329A         & 29.1$\pm$1.32    &  27.6$\pm$0.73   &  29.3$\pm$0.88   &  57.0$\pm$0.97 & 15.0$\pm$1.44  &&  \nodata       &  34.6$\pm$0.85  &  117$\pm$1.42   &  16.0$\pm$2.19  &  32.5$\pm$3.06\\   
NCG5347         &  $<$2.41	    &  4.17$\pm$0.82    & 2.08$\pm$0.69   & 4.09$\pm$0.74  &   $<$2.86      &&   \nodata      & $<$1.74	      & 7.64$\pm$0.62   & $<$3.38	  &  $<$4.62	\\
NGC5506     & 25.4$\pm$0.32 &  26.4$\pm$0.40   & 18.5$\pm$0.28 &  45.6$\pm$0.24 & 19.1$\pm$0.50 &&  \nodata	 & 56.5$\pm$0.50 & 239$\pm$0.87 &  90.1$\pm$1.71  &137$\pm$2.40 \\   
NCG5548		& 6.37$\pm$0.71   & 8.47$\pm$0.62    & 5.4$\pm$0.39     & 7.27$\pm$0.78  &  5.93$\pm$0.95&&   \nodata      & 3.89$\pm$0.5    & 17.5$\pm$0.63  & $<$4.14             & 12.46$\pm$1.38\\
NGC5929         & 1.67$\pm$0.29   &  13.2$\pm$0.34   &  1.14$\pm$0.23  &  9.83$\pm$0.31 &  5.75$\pm$0.33 &&   \nodata      &  2.17$\pm$0.26 &  5.32$\pm$0.27  &  6.45$\pm$0.48  &21.5$\pm$0.75\\
MCG-02-40-004      & 5.71$\pm$0.44    &  16.5$\pm$0.57   &   6.13$\pm$0.36  &  8.47$\pm$0.38 & 4.22$\pm$0.53 &&	 \nodata     &  3.11$\pm$0.41 &  12.9$\pm$0.44  &  5.32$\pm$1.37  &  25.4$\pm$1.58 \\
FSC15480-0344   & 5.19$\pm$0.34    &  5.57$\pm$0.28   &   6.08$\pm$0.26  &  9.35$\pm$0.32 & 2.72$\pm$0.48 && $<$1.63        &  8.90$\pm$0.22 &  35.0$\pm$0.29  &  5.20$\pm$0.82  &  5.13$\pm$0.82 \\
NGC6810         & $<$1.09	   &  103$\pm$1.88  &   $<$1.09	 &  13.4$\pm$0.47 & 41.0$\pm$0.59 &&    \nodata	     &  $<$2.35      & 2.55$\pm$0.90  &  78.2$\pm$2.89  &  118$\pm$2.83 \\
NGC6860         & 3.36$\pm$0.28    &  5.60$\pm$0.30   &   2.85$\pm$0.21  &  6.65$\pm$0.19 & 2.80$\pm$0.25 &&	\nodata      &  2.41$\pm$0.14 &  12.1$\pm$0.17  &  7.93$\pm$0.64  &  10.4$\pm$0.64  \\
MRK509		& 4.13$\pm$0.76    &  14.0$\pm$0.79   &   4.74$\pm$0.59  &  14.5$\pm$0.60 & 7.19$\pm$1.20 && 9.62$\pm$0.53   &  6.82$\pm$0.46 &  27.5$\pm$0.57  &  7.41$\pm$1.91  & 14.5$\pm$3.41  \\
IC5063  	& 47.4$\pm$0.86	   &  26.7$\pm$1.17   &   30.3$\pm$0.86  &  66.3$\pm$0.99 & 21.8$\pm$1.19 &&     \nodata     &  23.6$\pm$1.37 &   114$\pm$1.34	&  31.0$\pm$3.00  & 52.7$\pm$3.26\\
NGC7130		& 5.27$\pm$0.84	   &  79.3$\pm$0.93   &   9.09$\pm$0.64  &  29.4$\pm$0.77 & 19.6$\pm$0.33 && 54.2$\pm$0.88   &  5.22$\pm$0.86 &  19.7$\pm$0.84	&  48.2$\pm$2.59  & 93.9$\pm$4.90\\
NGC7172         & 5.87$\pm$0.61    &  33.0$\pm$1.01    & 10.2$\pm$0.67   & 17.1$\pm$0.68  &  11.9$\pm$1.00&&   \nodata       & 13.8$\pm$0.49  & 45.4$\pm$0.48   &  26.9$\pm$1.51  &    59.3$\pm$2.42\\
NCG7213		& 2.32$\pm$0.61          & 25.7$\pm$0.74   & $<$1.85          & 12.0$\pm$0.80 &  5.00$\pm$0.85&&   \nodata	     & $<$7.89	      &  $<$13.5	& 6.97$\pm$0.88  &  15.7$\pm$1.61\\
3C445           & 2.75$\pm$0.32    &   2.31$\pm$0.24   &  1.95$\pm$0.21  &  6.23$\pm$0.01 &  \nodata	   &&   $<$3.54      &  5.84$\pm$0.11 &  22.6$\pm$0.92  &  $<$3.16	  &$<$3.69  \\
NGC7314 	& 15.9$\pm$0.53    &  8.08$\pm$0.39   &   16.9$\pm$0.52  &  23.2$\pm$0.53 & 9.97$\pm$0.71 &&     \nodata     &  21.5$\pm$0.32 &	 67.0$\pm$0.41	&  15.0$\pm$1.71  & 14.2$\pm$1.76\\
MCG-03-58-007      & 2.75$\pm$0.21	   &  8.52$\pm$0.34   &   6.63$\pm$0.33  &  9.29$\pm$0.37 & 5.20$\pm$0.60 && 1.92$\pm$0.36   &  3.91$\pm$0.30 &  8.80$\pm$0.34  &  $<$2.84	  & 11.7$\pm$0.95\\  
NGC7582         & 21.3$\pm$1.43    &  322$\pm$6.41     & 38.8$\pm$1.54   & 105$\pm$2.05   &  87.3$\pm$1.99 &&  \nodata       & 63.6$\pm$4.29  &  262$\pm$5.54   &  244$\pm$7.85   &        \nodata\\    
NGC7674       &  16.1$\pm$0.27	&  20.1$\pm$0.3	&  21.2$\pm$0.3	&  35.3$\pm$0.32	&  \nodata       &&  21.6$\pm$0.74	&  16.5$\pm$0.46	&  49.3$\pm$1.33	&  14.4$\pm$1.22  & 29.7$\pm$1.08\\
CGCG381-051     & $<$0.61         &  19.1$\pm$0.44   &   $<$0.70       &  1.35$\pm$0.32 & $<$0.65	  &&  \nodata	     &  $<$1.18      &	 $<$1.26       &  9.36$\pm$1.13  &12.5$\pm$1.72 \\   
\enddata
\end{deluxetable}
%\end{turnpage}
\clearpage
\end{landscape}
								
%table3								
%\clearpage

\begin{deluxetable}{lccccccccc}
\tabletypesize{\scriptsize} %\rotate
\tablecaption{Molecular Hydrogen lines and PAH emission feature at 11.25$\mu$m\label{tbl-3}}\tablewidth{0pt} 
\tablehead{& \multicolumn{5}{c}{Line fluxes (10$^{-14}~erg~s^{-1} cm^{-2}$)} & \\
 \cline{2-6}\\
%\tablehead{ 
\colhead{NAME} &
\colhead{H$_2$ S(3)} & \colhead{ H$_2$ S(2)} & \colhead{H$_2$ S(1)} & \colhead{H$_2$ S(0)}&
\colhead{PAH} & \colhead{EQ.W.} \\
 &(9.67$\mu m$) &(12.28$\mu m$) &(17.04$\mu m$)&(28.22$\mu m$)&(11.25$\mu
 m$)&($\mu m$)\\
  & (1)       & (2)                & (3)             & (4)               & (5)                &(6)  }
\startdata
MRK335         &   \nodata 	 & $<$0.16  &  0.39$\pm$0.05 &   $<$0.72	      &	\nodata   & \nodata \\		
MRK938                  &   \nodata	 & 2.72$\pm$0.38   &  7.06$\pm$0.65 &   $<$1.02      &     292&  -0.687 \\		
MRK348                  &   \nodata	 &    $<$1.05	   &  1.77$\pm$0.48 &	$<$1.14	     & \nodata& \nodata\\		
NGC526A                 &   \nodata      &   $<$1.65       &  2.40$\pm$0.77 &   $<$1.41	     &\nodata & \nodata\\		
IRAS01475-0740          &   \nodata	 &    $<$1.20      &  2.75$\pm$0.30 &   $<$2.18      &	 30.3 & -0.071   \\		
NGC1056                 &   \nodata	 &    $<$2.46      &  3.58$\pm$0.48 & 2.25$\pm$0.27  &    214 &-1.196   \\		
NGC1097                 &   $<$1.69 	 &  6.95$\pm$0.55  &  14.4$\pm$0.24 & 4.95$\pm$0.94  & 285    &  -0.911 \\		
NGC1142                 & 1.88$\pm$0.10	 & 1.09$\pm$0.10   &  4.60$\pm$0.08 &	2.76$\pm$0.21&   73.5 & -0.707  \\		
MCG-02-08-039              &   \nodata	 & 0.89$\pm$0.29   &  1.21$\pm$0.38 &	$<$0.64      &   5.86 &  -0.021 \\		
NGC1194			&   \nodata	 &    $<$0.83      &  1.65$\pm$0.25 &	$<$0.96      & \nodata& \nodata\\		
NGC1241			&   \nodata	 &    $<$0.83	   &  4.62$\pm$0.45 &   $<$0.57	     &  44.7  &  -0.453  \\		
NGC1320			&   \nodata	 &    $<$1.26      &  3.26$\pm$0.37 &	$<$1.14      &   51.5 & -0.072  \\		
NGC1365  	      	&   \nodata 	 & 5.38$\pm$1.65   &  21.0$\pm$1.17 & 37.59$\pm$14.87 &  657 &  -0.4 \\		
NGC1386 		&   \nodata      &    $<$2.75      &  5.65$\pm$0.86 &   $<$2.91       &	 84.1   & -0.106   \\ 		
IRAS03450+0055          &    $<$2.11	 & 1.20$\pm$0.29   &	 $<$2.12   &	$<$2.18      & \nodata&\nodata \\		
3C120			&    $<$1.68     & $<$1.94         &    $<$2.52	    &   $<$1.72      & \nodata&\nodata \\  		
MRK618        		&    $<$3.50	 &    $<$2.54      &  2.41$\pm$0.48 &	$<$4.38      &  29.7  & -0.047  \\		
F04385-0828             &   \nodata	 & 1.90$\pm$0.42   &  3.06$\pm$0.46 &	$<$2.17      &    50.5  & -0.060  \\		
NGC1667			&   \nodata	 & 1.49$\pm$0.31   &  3.43$\pm$0.36 & 3.66$\pm$0.48   &  49.3 & -0.807  \\		
ESO362-G018             &    \nodata     & $<$0.94	   &  2.21$\pm$0.22 & 1.59$\pm$0.20   &   71.7&  -0.232 \\		
ESO253-G3               &   $<$1.08 	 &    $<$1.02	   &  1.93$\pm$0.39 &   $<$1.36      &   46.7 & -0.092  \\		
F05563-3820             &   \nodata      &    $<$1.22      &     $<$0.92    &   $<$2.88	      &\nodata& \nodata\\		
MRK79                   &    $<$0.99	 &    $<$2.19	   &  4.54$\pm$0.39 &   $<$2.18      &   13.4 &  -0.020 \\		
NGC2639	                &  \nodata       &    $<$0.6       &  0.96$\pm$0.34 &   $<$3.33       &   13.6 &  -0.199	 \\		
MRK704                  &    $<$2.00	 &    $<$1.69	   &	$<$3.06    &   $<$7.25      & \nodata &\nodata \\		
MRK1239			&   \nodata	 &    $<$1.13	   &	 $<$1.29    &	$<$0.85	      & 34.2  & -0.023  \\		
3C234                   &    $<$1.48	 &    $<$1.75      &	 $<$0.57   &	$<$1.51      &\nodata &\nodata \\ 		
NGC3511  	        &   \nodata 	 & 2.11$\pm$0.17   &  2.13$\pm$0.19 & 6.53$\pm$0.46   &  63.4 & -1.086  \\		
MCG+00-29-023          &    $<$2.26     &    $<$1.55      &   8.00$\pm$0.51 &   $<$6.54       &259   &  -0.702 \\ 		
NGC3982                 &    \nodata	 &    $<$1.00      &  2.65$\pm$0.36 &   $<$1.16      &	  52.6& -0.597  \\		
NGC4051  	      	&   \nodata 	 & 2.52$\pm$0.77   &  8.79$\pm$0.54 & $<$7.37        &  133   & -0.122  \\		
MRK766			&   \nodata	 &    $<$1.30	   &  1.78$\pm$0.35 &	$<$1.45	      &	  58.5&  -0.074 \\		
NGC4388                 &   \nodata 	 &  5.60$\pm$0.62  &   14.5$\pm$1.27&12.3$\pm$1.55    &	103   & -0.141\\		
NGC4593  	      	&   \nodata 	 & $<$0.98	   &  1.71$\pm$0.40 & $<$4.51        &  44.5   & -0.051  \\		
NGC4922                 &   $<$1.69 	 &  1.98$\pm$0.35  &  7.81$\pm$0.47 & $<$2.70	      & 68.2  & -0.145 \\		
NGC4941                 &  \nodata       &  $<$1.73        &  4.61$\pm$0.47       &  $<$1.35 &\nodata &\nodata \\		
NCG5005                 &   \nodata 	 &  11.96$\pm$0.84 &   26.0$\pm$0.62&8.35$\pm$0.85    &	243   & -1.240\\			
MCG-03-34-064		&   \nodata	 & 6.96$\pm$0.54   &  6.98$\pm$0.80 &	$<$2.75	      &  71.2 &-0.044 \\ 		
MCG-06-30-015		&   \nodata      &  $<$1.69        & 2.91 $\pm$0.52 &  $<$5.94        & 25.5  & -0.035\\		
NGC5135         &   \nodata & $<$1.14	 & 4.97$\pm$0.25  & 8.94$\pm$0.81 &  124  & -0.554\\		
NGC5256  	        &   \nodata 	 &  1.63$\pm$0.19  &  4.68$\pm$0.24 &  $<$3.33	      & 41.0  & -0.595\\		
IC4329A                 &   \nodata      &  $<$2.06        &  $<$3.19       &   $<$6.83	      &\nodata& \nodata\\		
NCG5347                 &   \nodata 	 &  $<$2.12        & 6.49$\pm$0.91  & 2.95$\pm$0.73   &	33.2   & -0.060 \\			
NGC5506         &   \nodata	 & 1.74$\pm$0.33  &    3.75$\pm$0.24    & $<$3.40   &	 34.8 & -0.053 \\	
NCG5548                 &   \nodata      &  $<$1.70        & $<$2.45 	    &  $<$0.25        &	34.9  & -0.085 \\		
NGC5929  	        &   \nodata 	 &  $<$1.03	   &  4.10$\pm$0.27 & $<$1.37	      & 22.6  & -0.495 \\		
MCG-02-40-004              &    \nodata	 &     $<$1.37     &  6.80$\pm$0.38 &  1.79$\pm$0.48  &	  91.2& -0.120 \\		
FSC15480-0344		&    $<$0.89	 &     $<$0.80     &  0.99$\pm$0.32 &	$<$0.98      &	  49.2& -0.142 \\ 		
NGC6810                 &   \nodata	 & 3.81$\pm$0.59   &  14.2$\pm$1.06 &	$<$3.50      &	   91.2& -0.486 \\   		
NGC6860                 &   \nodata	 &    $<$1.56     &  2.69$\pm$0.24 & 1.18$\pm$0.24   &	 21.7& -0.056	 \\		
MRK509			&  $<$2.25	 &    $<$1.24	   &	$<$2.62     &	$<$1.79       &  53.9 & -0.093 \\		
IC5063 			&   \nodata	 & 6.64$\pm$0.97   &  9.43$\pm$1.03 &	8.65$\pm$1.42 &\nodata& \nodata\\		
NGC7130			&   \nodata	 &    $<$2.64	   &  8.01$\pm$0.72 &   $<$2.94	      &  216  & -0.455\\		
NGC7172                 &   \nodata 	 &  $<$2.13        &  6.60$\pm$0.76 &4.23$\pm$0.67    &	145   & -0.410\\		
NCG7213                 &   \nodata      &  $<$1.73        &  2.45 $\pm$0.76& $<$4.31         & 62.2  & -0.116\\   		
3C445    	        &   $<$0.91 	 &  $<$0.61	   &  $<$0.72	    & $<$2.70        &\nodata & \nodata\\		
NGC7314			&   \nodata	 &    $<$1.01	   &  1.99$\pm$0.46 &   $<$2.00	     &\nodata & \nodata\\		
MCG-03-58-007              &   \nodata	 &    $<$0.77      &  3.07$\pm$0.44 &   $<$1.11      &	  47.1& -0.081\\   		
NGC7582                 &   \nodata 	 &  9.06$\pm$2.02  &  25.6$\pm$2.70 &   $<$14	      &	920   & -0.490 \\		
NGC7674         &   \nodata & 1.64$\pm$0.25	& 7.18$\pm$0.22	& $<$1.54 &  84.6 		      & -0.091\\		
CGCG381-051             &    $<$1.49	 &    $<$1.89     &    3.80$\pm$0.43    & 1.93$\pm$0.41   &	  43.8& -0.203 \\

\enddata
\tablenotetext{*}{Columns (1) to (4) give the line fluxes of the H$_2$ rotational lines in  units of 10$^{-14}~erg~s^{-1} cm^{-2}$.
Column (5) and (6) give the flux and the equivalent width of the PAH 11.25 $\mu$m emission feature, respectively.\\ 
}
\end{deluxetable}

\clearpage
%table 4

\begin{deluxetable}{lcccrrr}
\tabletypesize{\scriptsize} %\rotate 
\tablecaption{H$_2$ Estimated Temperatures and Masses \label{tbl-4}} \tablewidth{0pt}
\tablehead{\colhead{NAME} &  \colhead{T(2-3)}  &  \colhead{T(1-2)} & \colhead{T(0-1)} & \colhead{H$_2$ Mass} \\
                          & (K)                &       (K)     &  (K)                  &  (10$^{8}$ M$_\sun$) }
\startdata
MRK938		&	\nodata	    &       304 &    $>$404  &  $<$1.47    \\
MKN348		&	\nodata	    &    $<$379 &    $>$184  &	$<$0.51    \\
NGC526A		& 	\nodata	    &    $<$414 &   190      & 	   1.05    \\
IRAS01475-0740	&	\nodata	    &    $<$322 &    $>$171  &	$<$1.32    \\
NGC1056		&	\nodata	    &    $<$413 &   186      &	   0.12    \\
NGC1097		&            $<$195 & 	    339 &   206      & 	   0.27    \\
NGC1142		&	363 	    &	    249 &   189      &	   4.65    \\
MCG-02-08-039	&	\nodata	    &	    432 &    $>$198  &	$<$1.23  \\
NGC1194		&	\nodata	    &    $<$346 &    $>$191  &	$<$0.37  \\
NGC1241		&	\nodata	    &    $<$226 &    $>$462  &	$<$11.93 \\
NGC1320		& 	\nodata	    &    $<$304 &    $>$237  &  $<$0.21  \\
NGC1365		& 	\nodata	    & 	    257 &     134    & 	   1.93  \\
NGC1386		& 	\nodata	    &	 $<$340 &    $>$265  &	$<$0.03  \\
IRAS03450+0055	&       366         & 	    369 &     157    & 	   3.97  \\
MKR618		& 	\nodata	    &    $<$563 &    $>$134  &  $<$9.72  \\
F04385-0828	& 	\nodata	    & 	    389 &    $>$178  & 	$<$0.98  \\
NGC1667		& 	\nodata	    & 	    322 &     155    & 	   1.57  \\
ESO362-G018	& 	\nodata	    &    $<$318 &   177      & 	   0.48  \\
ESO253-G3	& 	\nodata	    &    $<$355 &    $>$178  &  $<$5.02  \\
MKR79		& 	\nodata	    &    $<$339 &   206      & 	   2.35  \\
NGC2639		& 	\nodata	    &	 $<$390 &    $>$114  &	$<$0.68  \\
NGC3511		& 	\nodata	    &       535 &   117      & 	   0.15    \\
MCG+00-29-023 	&	\nodata     &	 $<$232 &    $>$169  &	$<$0.22    \\
NGC3982		& 	\nodata	    &    $<$301 &    $>$214  & 	$<$0.04    \\
NGC4051		& 	\nodata	    &       304 &    $>$168  & 	$<$0.08    \\
MKN766		& 	\nodata	    &    $<$430 &    $>$170  & 	$<$0.46    \\
NGC4388		& 	\nodata	    &       304 &   167      & 	   1.17    \\
NGC4593		& 	\nodata	    &    $<$372 &    $>$122  &  $<$0.60    \\
NGC4922		&       $<$277      &       256 &   $>$138   & 	$<$12.12  \\
NGC4941		&	\nodata	    &    $<$301 &    $>$258  &  $<$1.02  \\
NGC5005		& 	\nodata	    &       331 &   $>$246& 	$<$0.20  \\
MCG-03-34-064	& 	\nodata	    &    $<$538 &   224      & 	   1.71  \\
MCG-06-30-015	& 	\nodata	    &	 $<$374 &    $>$129  &	$<$0.63  \\
NGC5256		& 	\nodata	    &       291 &    $>$178  & 	$<$5.02  \\
IC4329A		& 	\nodata	    &       408 &   128      & 	   2.93  \\
NGC5347		& 	\nodata	    &    $<$283 &   211      & 	   0.39  \\
NGC5929		& 	\nodata	    &    $<$255 &    $>$242  & 	$<$0.23  \\
MCG-02-40-004	& 	\nodata	    &       235 &    $>$273  &  $<$3.08  \\
FSC15480-0344	& 	\nodata	    &    $<$459 &    $>$162  & 	$<$1.63  \\
NGC6810		& 	\nodata	    &       261 &    $>$283  & 	$<$1.63  \\
NGC6860		& 	\nodata	    &    $<$373 &   214      &     0.58  \\        
IC5063		& 	\nodata	    &       420 &    $>$163  & 	$<$2.08  \\
NGC7130		& 	\nodata	    &    $<$284 &    $>$231  & 	$<$1.79  \\
NGC7172		& 	\nodata	    &    $<$281 &   184      & 	   0.37  \\
NGC7213		& 	\nodata	    &	 $<$421 &    $>$135  &	$<$0.52  \\
NGC7314		& 	\nodata	    &    $<$348 &    $>$158  & 	$<$0.08  \\
MCG-03-58-007	& 	\nodata	    &    $<$255 &    $>$233  & 	$<$2.65  \\
NGC7582		& 	\nodata	    &    $<$293 &    $>$196  & 	$<$0.80  \\
NCG7674		&	\nodata     &	   245  &    $>$307  &	$<$3.09  \\
CGCG381-051	& 	\nodata	    &    $<$368 &   192      & 	   3.80  \\

\enddata
\end{deluxetable}

% table5
\clearpage

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize} %\rotate 
\tablecaption{Photometric fluxes and extendedness factors \label{tbl-5}} \tablewidth{0pt}
\tablehead{\colhead{NAME} &  \colhead{F$_{19\mu m}$(SH)}  &  \colhead{F$_{19.5\mu m}$(LH)} & \colhead{R} & \colhead{Class} \\
                                          & (Jy)                       &       (Jy)                &      &      }
\startdata
MRK938			   &	    0.742$\pm$0.006&	  0.885$\pm$0.009  &    1.19    & II  \\  
MRK348        	           &	    0.589$\pm$0.007&	  0.647$\pm$0.003  &    1.10    &  I \\		
NGC526A       	           &	    0.363$\pm$0.017&	  0.361$\pm$0.003  &    0.993   &  I \\	
IRAS01475-0740		   &	    0.462$\pm$0.003&	  0.507$\pm$0.004  &    1.1     &  I   \\  
NGC1056       		   &	    0.130$\pm$0.006&	  0.209$\pm$0.001  &    1.61    & III   \\  
NGC1142			   &	    0.096$\pm$0.001&	  0.184$\pm$0.015  &    1.92    & III   \\   
MCG-02-08-039  		   &	    0.356$\pm$0.005&	  0.379$\pm$0.003  &    1.06    &  I  \\  
NGC1194			   &	    0.336$\pm$0.007&	  0.427$\pm$0.004  &    1.27    & II   \\  
NGC1241			   &	    0.100$\pm$0.004&	  0.144$\pm$0.002  &    1.44    & II    \\  
NGC1320			   &	    0.698$\pm$0.005&	  0.743$\pm$0.005  &    1.06    &  I   \\ 
NGC1386 	           &	    0.793$\pm$0.015&	  0.990$\pm$0.006  &    1.23    & II    \\	  
IRAS03450+0055		   &	    0.473$\pm$0.006&	  0.463$\pm$0.003  &    0.98    &  I   \\ 
3C120		           &	    0.579$\pm$0.024&	  0.577$\pm$0.006  &    0.996   & I    \\	  
MRK618  		   &	    0.568$\pm$0.012&	  0.577$\pm$0.026  &    1.02    & I    \\ 
F04385-0828		   &	    0.910$\pm$0.007&	  1.008$\pm$0.006  &    1.11    & I    \\ 
NGC1667			   &	    0.053$\pm$0.004&	  0.154$\pm$0.009  &    2.91    &III    \\ 
ESO362-G018   		   &	    0.339$\pm$0.005&	  0.361$\pm$0.002  &    1.06    & I    \\ 
ESO253-G3     		   &	    0.565$\pm$0.003&	  0.667$\pm$0.002  &    1.18    &  II   \\ 
MRK1239		           &	    0.944$\pm$0.001&	  0.971$\pm$0.002  &    1.07    &  I   \\  
3C234         		   &	    0.237$\pm$0.005&	  0.258$\pm$0.005  &    1.09    & I   \\  
NGC3982 		   &	    0.116$\pm$0.003&	  0.172$\pm$0.003  &    1.48    &  II   \\ 
MRK766			   &	    0.873$\pm$0.002&	  0.999$\pm$0.003  &    1.18    &  II   \\ 
NGC4388       		   &	    1.225$\pm$0.011&	  1.445$\pm$0.008  &    1.18    &  II   \\ 
NGC4941 		   &	    0.209$\pm$0.020&	  0.247$\pm$0.006  &    1.18    &  II   \\	 
NCG5005       		   &	    0.139$\pm$0.015&	  0.240$\pm$0.005  &    1.72    & III     \\ 
MCG-03-039-064   		   &	    1.990$\pm$0.011&	  1.992$\pm$0.005  &    1.00    &  I   \\ 
MCG-06-30-015	           &	    0.681$\pm$0.019&	  0.679$\pm$0.010  &    0.996   &  I   \\	 
NCG5548  	           &	    0.425$\pm$0.006&	  0.502$\pm$0.005  &    1.17    &  II      \\    
MCG-02-40-004   		   &	    0.576$\pm$0.006&	  0.690$\pm$0.005  &    1.2     &   II     \\
FSC15480-0344		   &	    0.455$\pm$0.006&	  0.496$\pm$0.002  &    1.09    & I     \\
NGC6810       		   &	    1.514$\pm$0.005&	  1.910$\pm$0.004  &    1.26    &  II      \\
NGC6860 		   &	    0.280$\pm$0.003&	  0.317$\pm$0.004  &    1.13    & I     \\
MRK509			   &	    0.557$\pm$0.007&	  0.631$\pm$0.004  &    1.13    & I     \\  
IC5063 			   &	    2.344$\pm$0.008&	  2.480$\pm$0.011  &    1.06    & I     \\  	 
NGC7130			   &	    0.814$\pm$0.009&	  1.094$\pm$0.004  &    1.34    &  II      \\  
NGC7172       		   &	    0.256$\pm$0.014&	  0.338$\pm$0.003  &    1.32    &   II     \\ 
NCG7213 	           &	    0.425$\pm$0.020&	  0.541$\pm$0.003  &    1.27    &  II      \\    
NGC7314			   &	    0.233$\pm$0.008&	  0.248$\pm$0.004  &    1.07    &  I    \\  	       
MCG-03-58-007		   &	    0.651$\pm$0.005&	  0.677$\pm$0.005  &    1.04    & I     \\
NGC7582 		   &	    2.337$\pm$0.042&	  3.290$\pm$0.015  &    1.40    &   II     \\   
CGCG381-051 		   &	    0.336$\pm$0.008&	  0.343$\pm$0.011  &    1.02    & I     \\
\enddata
\end{deluxetable}

\clearpage

\begin{deluxetable}{llcccccc}
\tabletypesize{\scriptsize} 
\tablecaption{CLASSIFICATION TABLE\label{tbl-6}} \tablewidth{0pt}
\tablehead{&\colhead{Sy1} &  \colhead{HBLR}  &  \colhead{AGN1} & \colhead{AGN2}& \colhead{non-Sy}& \colhead{"20$\mu$m peakers"}}
\startdata
Extendedness &1.17$\pm$0.29 & 1.17$\pm$0.22& 1.17$\pm$0.26&  1.39$\pm$0.45& 1.54$\pm$0.58 & 1.08$\pm$0.08\\
EW PAH 11.25$\mu m$&  -0.15$\pm$0.20 & -0.16$\pm$0.19 & -0.15$\pm$0.19 & -0.35$\pm$0.27 & -0.81$\pm$0.42& -0.04$\pm$0.04\\
$\frac{[NeV]}{[NeII]}$& 0.60$\pm$0.51 & 0.73$\pm$0.53 & 0.65$\pm$0.52 & 0.66$\pm$0.84& 0.10$\pm$0.03& 1.03$\pm$0.87\\
EW[NeII]12.81$\mu m$& -0.028$\pm$0.027 & -0.028$\pm$0.026 & -0.028$\pm$0.026 &-0.081$\pm$0.057 &-0.116$\pm$0.029& -0.014$\pm$0.015\\
EW[OIV]25.89$\mu m$& -0.122$\pm$0.127 & -0.082$\pm$0.069 & -0.116$\pm$0.134 &-0.093$\pm$0.054 &-0.033$\pm$0.035 & -0.075$\pm$0.047\\
EW[H$_2$]17.07$\mu m$& -0.009$\pm$0.008 & -0.008$\pm$0.006 & -0.009$\pm$0.008 &-0.046$\pm$0.069 &-0.058$\pm$0.062& -0.008$\pm$0.003\\
\%AGN at 19$\mu m$ & $92\%\pm6\%$ & $92\%\pm8\%$ &$92\%\pm7\%$ &$79\%\pm16\%$&$69\%\pm16\%$& $96.8\%\pm1.5\%$\\
$\alpha_{(60-25)\mu m}$ &  -0.84$\pm$0.62 & -0.86$\pm$0.81 & -0.86$\pm$0.74& -1.65$\pm$0.93& -2.19$\pm$0.65& -0.44$\pm$0.65 \\
\enddata
\tablenotetext{*}{Note: the mean values have been computed without considering the upper limits for all quantities
and the zero values for the PAH EW. }
\end{deluxetable}

\clearpage
%table 6

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize} %\rotate 
\tablecaption{Equivalent widths of key lines\label{tbl-7}} 
\tablewidth{0pt}
\tablehead{\colhead{NAME} & \colhead{[NeII]12.81$\mu$m} & \colhead{[NeV]14.32$\mu m$} & \colhead{[NeIII]15.56$\mu m$ } & \colhead{H$_2$ 17.02$\mu$m}& \colhead{[OIV]25.89$\mu m$}  \\
             & ($\mu$m)   & ($\mu$m)   & ($\mu$m)   & ($\mu$m)  &  ($\mu$m)   }
\startdata
MRK335            &     -0.002     &       -0.005    &      -0.010    &     -0.005    &      ...   \\
MRK938			  &     -0.106     &	  \nodata    &	   -0.025    &     -0.025	   &	  ...	    \\  
MRK348        	  &     -0.030     &	   -0.008    &     -0.037    &     -0.004	   &	  -0.063   \\  
NGC526A       	  &     -0.017     &	   -0.022    &     -0.040    &     -0.013	   &	  -0.165   \\  
IRAS01475-0740	  &     -0.028     &	   -0.006    &     -0.023    &     -0.008	   &	  -0.023   \\  
NGC1056       	  &     -0.103     &	  \nodata    &	   -0.093    &     -0.025	   &	  -0.007   \\  
NGC1142			  &     -0.141     &	   -0.016    &     -0.063    &     -0.056	   &	  -0.032   \\  
MCG-02-08-039  	  &     -0.011     &	   -0.022    &      -0.030   &     -0.006	   &	   -0.103  \\  
NGC1194			  &     -0.007     &	   -0.009   &      -0.018   &     -0.005	   &	   -0.060  \\  
NGC1241			  &     -0.113     &	   -0.015   &      -0.076   &     -0.045	   &	   -0.066   \\ 
NGC1320			  &     -0.013     &	   -0.019   &      -0.022   &     -0.006	   &	   -0.066   \\ 
NGC1386 	      &     -0.019     &	   -0.040   &      -0.045   &     -0.007	   &	   -0.154   \\ 
IRAS03450+0055	  &     -0.001     &	   \nodata   &      -0.008   &     \nodata	   &	   -0.010   \\ 
3C120		      &     -0.017     &	   -0.038   &      -0.065   &     \nodata	   &	   -0.461   \\ 
MRK618  		  &     -0.028     &	   -0.007   &      -0.009   &     -0.004	   &	   -0.031   \\ 
F04385-0828		  &     -0.015     &	   -0.001   &      -0.009   &     -0.004	   &	   -0.013   \\ 
NGC1667			  &     -0.183     &	   -0.023   &      -0.195   &     -0.078	   &	   -0.065   \\ 
ESO362-G018   	  &     -0.043     &	   -0.012   &      -0.026   &     -0.007	   &	   -0.044   \\ 
ESO253-G3     	  &     -0.028     &	   -0.014   &      -0.040   &     -0.004	   &	   -0.058   \\ 
F05563-3820   	  &     -0.005     &	   -0.004   &      -0.009   &    \nodata	   &	   ...   \\ 
MRK1239		      &     -0.007     &	   -0.002   &      -0.010   &     \nodata	   &	   -0.037   \\ 
3C234         	  &      \nodata   &	   -0.010   &      -0.017   &     \nodata	   &	   -0.099  \\  
NGC3982 		  &     -0.100     &	   -0.039   &      -0.073   &     -0.028	   &	   -0.050   \\ 
MRK766			  &     -0.032     &	   -0.028   &      -0.031   &     -0.002	   &	   -0.071   \\ 
NGC4388       		  &     -0.088     &	   -0.054   &      -0.116   &     -0.014	   &	   -0.296   \\ 
NGC4941 		  &     -0.075     &	   -0.050   &      -0.143   &     -0.028	   &	   -0.225   \\ 
NCG5005       		  &     -0.136     &	  \nodata   &	    -0.091   &     0.178	   &	   -0.044   \\ 
MCG-03-39-064   		  &      -0.034    &	   -0.039   &      -0.070   &     -0.004	   &	   0.1088 \\	
MCG-06-30-015	          &     -0.010     &	   -0.007   &      -0.009   &     -0.007	   &	   -0.076   \\ 
NCG5135               &     -0.176     &      -0.032   &      -0.087   &     -0.021    &       ...  \\
IC4329A		          &     -0.014     &	   -0.014   &      -0.031   &     \nodata	   &	   ... \\
NGC5347 			  &	    -0.006    &     -0.004   &      -0.008   &       \nodata	   &	   ... \\
NGC5506               &     -0.034    &      -0.029   &      -0.072   &     -0.007    &    ...  \\
NCG5548  	          &     -0.020    &	   -0.013   &	    -0.017   &     \nodata	   &	   -0.076    \\
MCG-02-40-004   		  &     -0.022     &	   -0.010   &      -0.015   &     -0.013	   &	   -0.030    \\
FSC15480-0344		  &     -0.017     &	   -0.018   &      -0.028   &     -0.002	   &	   -0.120    \\
NGC6810       		  &     -0.086     &	  \nodata   &	    -0.014   &     -0.013	   &	   -0.005    \\
NGC6860 		  &     -0.015     &	   -0.010   &      -0.023   &     -0.010	   &	   -0.087    \\
MRK509			  &     -0.027     &	   -0.006   &      -0.032   &     \nodata	   &	   -0.096    \\
IC5063 			  &     -0.012     &	   -0.015   &      -0.033   &     -0.005	   &	   -0.075    \\
NGC7130			  &     -0.146     &	   -0.016   &      -0.052   &     -0.012	   &	   -0.020    \\
NGC7172       		  &     -0.092     &	   -0.026   &      -0.046   &     -0.019	   &	   -0.163    \\
NCG7213 	          &     -0.053     &	  \nodata   &	    -0.031   &     -0.007	   &	   \nodata        \\
NGC7314			  &     -0.039     &	   -0.082   &      -0.106   &     -0.007	   &	   -0.467    \\
MCG-03-58-007		  &     -0.013     &	   -0.013   &      -0.017   &     -0.005	   &	   -0.024    \\
NGC7582 		  &     -0.126     &	   -0.022   &      -0.060   &     -0.016	   &	   -0.088    \\ 
CGCG381-051 		  &     -0.087     &	 \nodata   &	   -0.006    &     \nodata	   &	  \nodata	      \\
\enddata
\tablenotetext{*}{MRK335, F05563-3820, NGC5135, IC4329A, NGC5347 and NGC5506 do not have calculated [OIV] equivalent width, because 
even if they have background subtracted spectra, the continuum in the (19-35)$\mu m$ range results not well calibrated.}

\end{deluxetable}

\clearpage
%table 8

\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize} %\rotate 
\tablecaption{AGN and Starburst Contribution at 19$\mu$m\label{tbl-8}} \tablewidth{0pt}
\tablehead{\colhead{NAME} & \colhead{AGN \%} & \colhead{Starburst \%} & \colhead{error}\\
&&&\\
\hline
\multicolumn{4}{c}{Seyfert 1}}\\
\hline
& & & \\
\startdata
ESO012-G021	 & 85.4     &   14.6     &   4.5	\\
ESO545-G013	 & 78.4     &   21.6     &   13.5	\\
NGC0931 	 & 97.7     &   2.3	   &   0.7	\\
MKR618   	 & 95.6     &    4.4     &  3.4    \\
ESO362-G018	 & 85.9     &   14.1     &   4.3	\\
MRK0006 	 & 98.2     &   1.8	   &   0.9	\\
MRK0009 	 & 97.6     &   2.4	   &   0.7	\\
MKR79		 & 98       &   2	   &   1.1	\\
MKN1239  	 & 97.7     &    2.3     &  1.6    \\
NGC3516  	 & 95.6     &   4.4	   &   1.1	\\
MKN766  	 & 92.8     &   7.2	   &   3.9	\\
NGC4748      & 81.4     &    18.6    &  15.2   \\
MRK0817      & 92.1     &    7.9     &  5.0    \\
IRASF15091-2107 & 92.5     &   7.5	   &   3.4	\\
ESO141-G055	 & 97       &   3	   &   1.7	\\
NGC6860 	 & 93.9     &   6.1	   &   3.4	\\
MKN509   	 & 90.9     &   9.1	   &   4.6	\\
&&&\\
\hline
\multicolumn{4}{c}{HBLR}\\
\hline
&&&\\
ESO541-IG012   	   & 95.9     &   4.1      &   1.9\\
NGC0424        	   & 96.9     &   3.1      &   2.2        \\
NGC0513 	   & 72.5     &   27.5     &   3.2	\\
IRAS01475-0740     & 93.8     &   6.2	   &   2.9	\\
NGC1125  	    & 79.1     &   20.9     &   5	\\
MCG-02-08-039	   & 97       &   3	   &   0.5	\\
F04385-0828	   & 95.8     &   4.2	   &   2.3	\\
NCG4388 	   & 91       &   9	   & 	 3.1	\\
NCG5347        	   & 92.9     &    7.1     &  4.1  \\
TOLOLO1238-364     & 84.4     &   15.6     &   3.7	\\
MCG-03-39-064	   & 96.9     &   3.1      &   2.0        \\
MCG-02-40-004	   & 94.6     &   5.4	   &   0.8	\\
FSC15480-0344	   & 94.5     &   5.5	   &   0.5	\\
IRASF22017+0319    & 95.6     &   4.4	   &   1.3	\\
MCG-03-58-007	   & 95.7     &   4.3	   &   1.7	\\
&&&\\
\hline
\multicolumn{4}{c}{AGN 2}\\
\hline
&&&\\
MRK938  	   & 52.9     &   47.1     &   12.6	\\
IRAS00198-7926     & 96.8     &   3.2	   &   0.8	\\
NGC1142  	   & 44.8     &   55.2     &   6.2	\\
NGC1241 	   & 69       &   31	   &   7.9	\\
NGC1320 	   & 95.4     &   4.6	   &   1.4	\\
NGC1667 	   & 71.7     &   28.3     &   11.9	\\
ESO033-G002    	   & 96.8     &    3.2     &  1.9  \\
ESO253-G3	   & 89.6     &   10.4     &   2	\\
NGC3660  	   & 75.5     &   24.5     &   7.3	\\
NGC3982 	   & 80.6     &   19.4     &   7.7	\\
NGC4501 	   & 70.2     &   29.8     &   7.6	\\
NGC4968  	   & 90.1     &   9.9	   &   2	\\

NGC6890 	   & 89.5     &   10.5     &   1.3	\\
NGC7582 	   & 68.8     &   31.2     &   11.3	\\
NCG7172 	   & 85.3     &   14.7     &   3.5	\\
&&&\\
\hline
\multicolumn{4}{c}{non-BLR}\\
\hline
&&&\\
MRK1034 NED02	   & 63.8     &   36.2     &   17.5	\\
NGC4602  	   & 68       &   32	   &   11.9	\\
&&&\\
\hline
\multicolumn{4}{c}{non-Sy}\\
\hline
&&&\\
MRK1034 NED01  	   & 67.0	& 33.0	   & 21.0	\\
NGC1056 	   & 68       &   32	   &   12.1	\\
NGC5005 	   & 43.1     &   56.9     &   8.5	\\	
MCG-03-34-063	   & 41.6     &   58.4     &   17.7	\\
NGC6810 	   & 80.5     &   19.5     &   8.8	\\
MRK0897 	   & 53.8     &   46.2     &   16.1	\\
NGC7130  	   & 77.2     &   22.8     &   9.8	\\
NGC7496 	   & 81.2     &   18.8     &   9.3	\\
NGC7590 	   & 75.6     &   24.4     &   10.3	\\
CGCG381-051	   & 87.5     &   12.5     &   14	\\
\enddata        							 
\end{deluxetable}							 

\clearpage
%table 7

\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize} %\rotate 
\tablecaption{S-K Statistic for AGN families\label{tbl-9}} \tablewidth{0pt}
\tablehead{\colhead{Diagram} &  \colhead{Sy1 + HBLR}  &  \colhead{Sy1 + non-HBLR} & \colhead{HBLR + non-HBLR}}
\startdata
F(H$_2$) vs F(PAH) & 75\% & 18\% & 77\%\\
L(H$_2$) vs L(PAH) & 79\% & 88\% & 20\%\\
EW PAH vs $\frac{[NeIII]}{[NeII]}$ & 100\% & 15\% & 39\%\\
EW PAH vs $\frac{[NeV]}{[NeII]}$& 54\% & 23\% & 54\%\\
EW PAH vs $\frac{[OIV]}{[NeII]}$& 40\% & 8\% & 41\%\\
EW PAH vs $\frac{[NeV]}{[SiII]}$ & 98\% & 9\% & 20\%\\
EW PAH vs EW[NeII] & 78\% & 0.1\% & 0.4\%\\
ext vs EW[NeII] & 60\% & 19\% & 10\%\\
ext vs EW[NeIII] & 69\% & 17\% & 19\%\\
ext vs EW PAH & 84\% & 14\% & 33\%\\
$\frac{[NeIII]}{[NeII]}$ vs $\alpha$ & 97\% & 12\% & 12\%\\
$\frac{[NeV]}{[NeII]}$ vs $\alpha$ & 100\% & 6\% & 5\%\\
\enddata
\end{deluxetable}

% table 9

%\begin{turnpage}
\clearpage
\begin{landscape}
\begin{deluxetable}{cccccccccccc}
\tabletypesize{\scriptsize} %\rotate 
\tablecaption{Line Luminosity Functions of Seyfert 1\label{tbl-10}}\tablewidth{0pt} 
\tablehead{Luminosity(erg s$^{-1}$)& \multicolumn{8}{c}{Luminosity Function(10$^{-6}$Mpc$^{-3}$ mag$^{-1}$)}\\
% \cline{2-6}\cline{8-12}\\
\colhead{L} & \colhead{[SIV]} &  \colhead{[NeII]} & \colhead{[NeV] } & \colhead{[NeIII]}& \colhead{[SIII]} & \colhead{[NeV]} & \colhead{[OIV]} & \colhead{[SIII]} &
\colhead{[SiII]}\\
& (10.51$\mu$m) &(12.81$\mu$m) &(14.32$\mu$m)&(15.56$\mu$m)&(18.71$\mu$m)&(24.32$\mu$m)&(25.89$\mu$m)& (33.48$\mu$m)&(34.82$\mu$m)}\\
\startdata
38.5   & \nodata        & \nodata          & \nodata	      & \nodata         & \nodata         & \nodata         & \nodata         & \nodata          & \nodata           \\
38.9   & 13.43$\pm$11.05& \nodata          & 16.28$\pm$11.41  &  \nodata        & \nodata	  & \nodata	    & \nodata         & \nodata          & \nodata          \\
39.3   & 44.29$\pm$30.75&  38.14$\pm$30.44 & 41.44$\pm$30.62  & 38.14$\pm$30.44 & 38.14$\pm$30.44 & 54.43$\pm$32.50 &  \nodata        & \nodata          & \nodata          \\
39.7   & 44.50$\pm$25.28&  40.23$\pm$24.95 & 46.74$\pm$25.35  & 34.97$\pm$20.21 & 71.09$\pm$28.68 & 28.14$\pm$17.51 & 43.43$\pm$30.62 & 168.69$\pm$95.09 & 143.33$\pm$93.51  \\ 
40.1   & 10.17$\pm$6.91 &  27.81$\pm$13.77 & 10.17$\pm$6.91   & 25.20$\pm$18.86 &  2.83$\pm$2.26  & 31.81$\pm$19.85 & 16.72$\pm$11.53 &  9.86$\pm$7.11   & 25.31$\pm$17.26  \\
40.5   & 4.07$\pm$2.05  &    7.11$\pm$4.06 &  1.61$\pm$0.75   & 11.05$\pm$6.94  &  6.05$\pm$2.70  &  1.22$\pm$0.67  & 44.82$\pm$25.28 & 21.30$\pm$12.02  & 30.26$\pm$13.94  \\
40.9   & 2.15$\pm$1.11  &   17.61$\pm$2.62 &  4.68$\pm$2.20   &  3.45$\pm$1.95  &  2.03$\pm$1.11  &  4.94$\pm$2.26  & 10.58$\pm$6.93  &  6.95$\pm$2.82   &  3.70$\pm$2.01    \\
41.3   & 0.36$\pm$0.22  &    1.95$\pm$1.11 &  0.27$\pm$0.22   &  1.02$\pm$0.46  &  0.83$\pm$0.39  &  0.75$\pm$0.38  &  3.42$\pm$1.95  &  1.10$\pm$0.48   &  4.17$\pm$2.07    \\
41.7   & \nodata        &    0.16$\pm$0.09 &  \nodata         &  1.62$\pm$1.06  &  \nodata        &  0.03$\pm$0.01  &  1.76$\pm$1.09  &  0.26$\pm$0.01   &  1.05$\pm$0.47    \\
42.1   &\nodata         &   \nodata        &  \nodata         & \nodata         & \nodata         & \nodata         &  0.12$\pm$0.07  & \nodata          &  0.16$\pm$0.11    \\

&&&&&&&&&&&\\
%\midrule 
\hline
&&&&&&&&&&&\\
\multicolumn{10}{c}{Line Luminosity Functions of Seyfert 2} \\
&&&&&&&&&&&\\ \hline
%\midrule
&&&&&&&&&&&\\

38.5   &114.28$\pm$81.44 &  \nodata          & 32.52$\pm$29.47  & \nodata           & \nodata           &  81.76$\pm$75.92  & 81.76$\pm$75.92   & \nodata           & \nodata          \\ 
38.9   & 86.32$\pm$64.58 &   \nodata         &166.88$\pm$99.73  &   2.76$\pm$2.00   & \nodata           &  81.13$\pm$64.54  & \nodata	        & \nodata           &  32.52$\pm$29.47 \\
39.3   & 64.12$\pm$48.31 & 100.48$\pm$88.84  & 72.75$\pm$49.44  & 128.04$\pm$82.38  &  42.74$\pm$31.89  & 109.23$\pm$57.71  & 120.74$\pm$71.16  &   1.70$\pm$1.70   &   1.66$\pm$1.34   \\ 
39.7   & 99.55$\pm$88.65 &  71.17$\pm$49.72  &108.10$\pm$89.08  & 182.06$\pm$109.84 & 342.08$\pm$142.49 & 115.61$\pm$89.25  &  20.78$\pm$12.50  & 244.56$\pm$120.38 & 112.97$\pm$89.73 \\
40.1   & 28.34$\pm$9.46  & 219.44$\pm$104.26 & 19.11$\pm$7.77   &  23.77$\pm$13.23  &  18.98$\pm$7.03	&  21.65$\pm$8.42   &  75.87$\pm$49.19  & 137.51$\pm$82.39  & 171.40$\pm$99.82 \\ 
40.5   &  4.60$\pm$2.16  &  10.16$\pm$6.42   & 19.07$\pm$7.95   &  17.41$\pm$7.76   &  20.93$\pm$7.91	&   8.89$\pm$4.65   &   3.96$\pm$1.84	&  29.19$\pm$10.96  &  39.86$\pm$14.89 \\ 
40.9   &  2.40$\pm$0.88  &  15.14$\pm$6.29   &  2.18$\pm$0.88   &   8.91$\pm$3.41   &   3.12$\pm$1.12	&   2.00$\pm$0.82   &  26.22$\pm$9.35	&  11.37$\pm$4.96   &  10.80$\pm$5.97  \\ 
41.3   &  0.90$\pm$0.74  &   2.48$\pm$1.02   &  1.11$\pm$0.77   &   2.36$\pm$0.86   &   0.89$\pm$0.42	&   1.53$\pm$0.88   &   1.01$\pm$0.44	&   1.35$\pm$0.59   &   3.07$\pm$1.53  \\ 
41.7   &  \nodata        &   1.68$\pm$0.64   &  0.14$\pm$0.08   &   \nodata         &   0.12$\pm$0.08	& \nodata           &   0.52$\pm$0.44	&   1.02$\pm$0.51   &   1.28$\pm$0.59  \\ 
42.1   &  \nodata        & \nodata           &  \nodata         &   \nodata         & \nodata	        & \nodata           &   0.29$\pm$0.17	&   0.07$\pm$0.03   &   0.81$\pm$0.48  \\
&&&&&&&&&&&\\

%\midrule 
\hline
&&&&&&&&&&&\\
Luminosity(erg s$^{-1}$)& \multicolumn{2}{c}{Seyfert 1} & \multicolumn{2}{c}{Seyfert 2}      &&&&&\\
\colhead{L}   & \colhead{H$_2$ S(1)} &  \colhead{PAH} & \colhead{H$_2$ S(1) } & \colhead{PAH}&&&&&\\
%              &(17.04${\mu}$m)         &(11.25${\mu}$m)}  &(17.04${\mu}$m)          &(11.25${\mu}$m) &&&&&\\
&&&&&&&&&&&\\ \hline
%\bottomrule
&&&&&&&&&&&\\

38.5    &\nodata	&20.87$\pm$11.50 &\nodata	   &137.56$\pm$76.19\\
38.9    &56.82$\pm$35.52&3.04$\pm$2.84   &197.81$\pm$111.08&20.16$\pm$12.41 \\
39.3    &42.54$\pm$20.89&0.38$\pm$0.20   &66.75$\pm$58.40  &3.66$\pm$1.80   \\
39.7    &12.41$\pm$7.36 &\nodata	 &55.29$\pm$19.55  &2.56$\pm$1.41   \\
40.1    & 5.90$\pm$2.93 &0.31$\pm$0.25   &15.10$\pm$5.01   &1.30$\pm$0.54   \\
40.5    & 2.34$\pm$1.12 &0.09$\pm$0.08   &1.44$\pm$0.70    &\nodata	    \\
40.9    & 0.72$\pm$0.32 &\nodata	 &2.55$\pm$0.80    &\nodata	    \\
41.3    &\nodata	&\nodata	 &\nodata	   &\nodata	    \\
41.7    & \nodata	&\nodata	 &\nodata	   &\nodata	    \\
42.1    &\nodata	&\nodata	 &\nodata	   &\nodata	    \\

\enddata
\end{deluxetable}
\clearpage
\end{landscape}

%\enddata
%\end{deluxetable}        
%\clearpage
%\end{landscape}
%\end{turnpage}
%
%\begin{turnpage}
%\clearpage
%\begin{landscape}
%\begin{deluxetable}{lcccccccccc}
%\tabletypesize{\scriptsize} %\rotate 
%\tablecaption{Line Luminosity Functions of Seyfert 2\label{lumf2}}\tablewidth{0pt} 
%\tablehead{Luminosity(erg s$^{-1}$)& \multicolumn{8}{c}{Luminosity Function(Mpc$^{-3}$) mag$^{-1}$}\\
% \cline{2-6}\cline{8-12}\\
%\colhead{L} & \colhead{[SIV]} &  \colhead{[NeII]} & \colhead{[NeV] } & \colhead{[NeIII]}& \colhead{[SIII]} & \colhead{[NeV]} & \colhead{[OIV]} & %\colhead{[SIII]} &
%\colhead{[SiII]}\\
%& (10.51$\mu$m) &(12.81$\mu$m) &(14.32$\mu$m)&(15.56$\mu$m)&(18.71$\mu$m)&(24.32$\mu$m)&(25.89$\mu$m)& (33.48$\mu$m)&(34.82$\mu$m)}\\
%\startdata
%\end{turnpage}

%table 10
\clearpage

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize} %\rotate 
\tablecaption{New Classification, PAH flux and EQ.W. and H$_2$ Masses for Sources in Paper I \label{tbl-11}} \tablewidth{0pt}
\tablehead{\colhead{NAME} &  \colhead{Old class.}  &  \colhead{New class.} & \multicolumn{2}{c}{{PAH} at 11.25$\mu$m} &  \colhead{H$_2$ Mass} \\
%& \colhead{PAH}11.25$\mu$m & \colhead{} \\	
                  &               &                                & flux &   EQ.W.  &  (10$^8$ M$_\sun$) \\
                  &               &                                & (10$^{-14}~erg~s^{-1} cm^{-2}$) & ($\mu$m)} &
\startdata                                         
IRAS00198-7926 & Sy2 & non-HBLR & 31.2 & -0.066 & $<$19.36\\
ESO012-G021 & Sy1 &  & 88.9 & -0.417            & $<$1.91 \\
IRAS00521-7054 & Sy2 & HBLR & & \nodata         & $<$12.27 \\
ESO541-IG012 & Sy2  & HBLR &  12.5 & -0.031     & $<$27.80 \\
NGC0424 & Sy2 & HBLR & 19.2 & -0.001           &  $<$0.42\\
NGC0513 & Sy2 & HBLR & 74.7 & -0.588             & 3.69 \\
MRK1034 NED01 (1) & Sy1 & non-Sy & 87.1 & -1.105 & 5.36 \\
MRK1034 NED02 (1) &  Sy1 & non-BLR & 187 & -1.051 &  $<$11.86\\
ESO545-G013 (1) & Sy1 &  & 21.9 & -0.262          &  2.37\\
NGC0931 & Sy1 &  & 39.5 & -0.043               &  \nodata\\
NGC1125 & Sy2 & HBLR & 64.2 & -0.465              & $<$0.33\\
ESO033-G002 & Sy2 & non-HBLR & 10.8 & -0.024      & 0.66\\
MRK0006 & Sy1 &  & 20.0 & -0.041                  & $<$30.29 \\
MRK0009 & Sy1 &  & 15.2 & -0.039                  & $<$2.20 \\
NGC3516 & Sy1 &  & 25.8 & -0.037                  & $<$0.22 \\
NGC3660 & Sy2 & non-HBLR & 32.4 & -0.584          & 0.94 \\
NGC4501 & Sy2 & non-HBLR & 36.1 & -0.652          & 0.41 \\
NGC4602 (1) &  Sy1 & non-BLR &  28.2 & -0.689     & 0.38\\
TOLOLO1238-364 & Sy2 & HBLR & 111 & -0.131        & $<$0.44\\
NGC4748 & Sy1 &  & 20.7 & -0.300             &  0.38\\
NGC4968 & Sy2 & non-HBLR & 88.1 & -0.133     &  $<$0.30\\
MCG-03-34-063 & Sy1 & non-Sy & 16.7 & -1.176 &  $<$1.24\\
MRK0817 & Sy1 &  & 24.5 & -0.043             & $<$2.73\\
IRASF15091-2107 & Sy1 &  & 25.7 & -0.081     & $<$9.36 \\
ESO141-G055 & Sy1 &  & 19.2 & -0.056         &\nodata\\
NGC6890 & Sy2 & non-HBLR & 48.8 & -0.155      & 0.20\\
MRK0897 & Sy2 & non-Sy & 117 & -1.194         & 1.66\\
IRASF22017+0319 & Sy2 & HBLR & 9.56 & -0.021  &$<$6.75 \\
NGC7496 & Sy1 &    non-Sy & 153 & -0.419      & $<$0.12\\
NGC7590 &  Sy1&    non-Sy & 56.1 & -1.166     & 0.12 \\
\enddata
\tablenotetext{(1)}{See Appendix \ref{app.A} for the source classification.
}
\end{deluxetable}

\clearpage
%table 11

\begin{deluxetable}{lccccc}
\tabletypesize{\scriptsize}
\tablecaption{Rare ionic fine structure lines\label{tbl-12}}\tablewidth{0pt} 
\tablehead{& \multicolumn{5}{c}{Line fluxes (10$^{-14}~erg~s^{-1} cm^{-2}$)}\\
\colhead{NAME} &
\colhead{[ArV]} & \colhead{[FeIII]} & \colhead{[FeII] } & \colhead{[FeII] } & \colhead{[FeIII]}\\
 &(13.10$\mu m$) &(22.93$\mu m$) &(24.52$\mu m$)&(25.99$\mu m$)&(33.04$\mu m$)}
\startdata

NGC1056       	  &     \nodata     &	  \nodata &     \nodata	   & 2.83$\pm$0.04    &	  \nodata   \\  
NGC1142			  &     \nodata     &	  \nodata &     \nodata	   & 2.51$\pm$0.03    &	  \nodata     \\  
NGC1194			  &     \nodata     &	  \nodata &     0.85$\pm$0.01    & \nodata	 &	  \nodata    \\  
NGC1241			  &     \nodata     &	  \nodata &     \nodata	   & 2.41$\pm$0.01    &	  \nodata    \\ 
ESO253-G3      	  &     0.02786     &	  \nodata &     \nodata    & \nodata	      &	  \nodata   \\ 
NGC5135           &     \nodata     &     \nodata &     \nodata    &  6.80$\pm$0.61 &   \nodata     \\
NGC6810       	  &     \nodata     &	  11.12$\pm$0.05 &	    \nodata    & 9.69$\pm$0.12	&	   1.23$\pm$0.08    \\
NGC7130			  &     \nodata     &	  \nodata &     \nodata	   & 11.81$\pm$0.10    &	  \nodata     \\
\enddata
\end{deluxetable}

\clearpage
%table 12

%\begin{turnpage}
\begin{deluxetable}{lcc}
\tabletypesize{\scriptsize} %\rotate 
\tablecaption{Average Full Width Half Maximum of the Lines\label{tbl-13}}\tablewidth{0pt} 
\tablehead{& \multicolumn{2}{c}{Dispersion Velocity (km~s$^{-1}$)}\\
\colhead{} & \colhead{FWHM} & \colhead{St. Dev.}} \\ 
\startdata
$\left[SIV\right]$10.51$\mu m$ & 685 &	122 \\
$\left[NeII\right]$12.81$\mu m$ & 604 &  151 \\
$\left[NeV\right]$14.32$\mu m$ & 625 &	123 \\
$\left[NeIII\right]$15.56$\mu m$ & 638  & 119 \\
$\left[SIII\right]$18.71$\mu m$ &  673 & 185 \\
$\left[NeV\right]$24.32$\mu m$ &  601 & 163 \\
$\left[OIV\right]$25.89$\mu m$ &  552 & 89 \\
$\left[SIII\right]$33.48$\mu m$ &  580 & 119 \\
$\left[SiII\right]$34.82$\mu m$ &  708 & 215 \\
H$_2$ S(1) 17.04$\mu m$ &  587 & 149\\
\enddata
\end{deluxetable}
